The Shirley reduced basis: a reduced order model for plane-wave DFT

The Shirley reduced basis (SRB) represents the periodic parts of Bloch functions as linear combi- nations of eigenvectors taken from a coarse sample of the Brillouin zone, orthogonalized and reduced through proper orthogonal decomposition. We describe a novel transformation of the self-consistent density functional theory eigenproblem from a plane-wave basis with ultra-soft pseudopotentials to the SRB that is independent of the k-point. In particular, the number of operations over the space of plane-waves is independent of the number of k-points. The parameter space of the transformation is explored and suitable defaults are proposed. The SRB is shown to converge to the plane-wave solution. For reduced dimensional systems, reductions in computational cost, compared to the plane-wave calculations, exceed 5x. Performance on bulk systems improves by 1.67x in molecular dynamics-like contexts. This robust technique is well-suited to efficient study of systems with strin- gent requirements on numerical accuracy related to subtle details in the electronic band structure, such as topological insulators, Dirac semi-metals, metal surfaces and nanostructures, and charge transfer at interfaces with any of these systems. The techniques used to achieve a k-independent transformation could be applied to other computationally expensive matrix elements, such as those found in density functional perturbation theory and many-body perturbation theory.

==> figs/BZ-1D.tex <==
%transforms all coordinates the same way when used (use it within a scope!)
%(rotation is not 45 degress to avoid overlapping edges)
% Input: point of origins x and y coordinate
\providecommand{\yTrans}[2]
{
    \pgftransformcm{0}{1}{0.4}{0.4}{\pgfpoint{#1cm}{#2cm}}
}

\providecommand{\yTransInverse}[2]
{
    \pgftransformcm{-1.}{2.5}{1}{0}{\pgfpoint{#1cm}{#2cm}}
}

\providecommand{\zTrans}[2]
{
    \pgftransformcm{1}{0}{0.4}{0.4}{\pgfpoint{#1cm}{#2cm}}
}

\providecommand{\zTransInverse}[2]
{
    \pgftransformcm{1}{0}{-1}{2.5}{\pgfpoint{#1cm}{#2cm}}
}

\begin{tikzpicture}

    %draws helper-grid:
    \zTrans{0}{0};
    \draw [black!50,step=2cm] grid (8,0);

    % draws all graph nodes:
    \node at (0,0) [circle,fill=black] {};
    \node at (1,0) [circle,fill=black] {};
    \node at (2,0) [circle,fill=black] {};
    \node at (3,0) [circle,fill=black] {};
    \node at (4,0) [circle,fill=black] {};
    \node at (5,0) [circle,fill=white,draw] {};
    \node at (6,0) [circle,fill=white,draw] {};
    \node at (7,0) [circle,fill=white,draw] {};
    \node at (8,0) [circle,fill=white,draw] {};

    \node at (0,0) [outer sep=2pt,below]{(0,0,0)};
    \node at (8,0) [outer sep=2pt,below]{(1,0,0)};
\end{tikzpicture}



==> figs/BZ-2D.tex <==
%transforms all coordinates the same way when used (use it within a scope!)
%(rotation is not 45 degress to avoid overlapping edges)
% Input: point of origins x and y coordinate
\providecommand{\yTrans}[2]
{
    \pgftransformcm{0}{1}{0.4}{0.4}{\pgfpoint{#1cm}{#2cm}}
}

\providecommand{\yTransInverse}[2]
{
    \pgftransformcm{-1.}{2.5}{1}{0}{\pgfpoint{#1cm}{#2cm}}
}

\providecommand{\zTrans}[2]
{
    \pgftransformcm{1}{0}{0.4}{0.4}{\pgfpoint{#1cm}{#2cm}}
}

\providecommand{\zTransInverse}[2]
{
    \pgftransformcm{1}{0}{-1}{2.5}{\pgfpoint{#1cm}{#2cm}}
}

\begin{tikzpicture}

    %draws helper-grid:
    \zTrans{0}{0};
    \draw [black!50,step=2cm] grid (8,8);

    % draws all graph nodes:
    \node at (0,0) [circle,fill=black] {};
    \node at (4,4) [circle,fill=black] {};
    \node at (2,0) [circle,fill=black] {};
    \node at (4,0) [circle,fill=black] {};
    \node at (6,0) [circle,fill=white,draw] {};
    \node at (8,0) [circle,fill=white,draw] {};
    \node at (0,2) [circle,fill=black] {};
    \node at (0,4) [circle,fill=black] {};
    \node at (0,6) [circle,fill=white,draw] {};
    \node at (0,8) [circle,fill=white,draw] {};

    \node at (8,2) [circle,fill=white,draw] {};
    \node at (8,4) [circle,fill=white,draw] {};
    \node at (8,6) [circle,fill=white,draw] {};
    \node at (8,8) [circle,fill=white,draw] {};
    \node at (2,8) [circle,fill=white,draw] {};
    \node at (4,8) [circle,fill=white,draw] {};
    \node at (6,8) [circle,fill=white,draw] {};

    \node at (0,0) [outer sep=2pt,below]{(0,0,0)};
    \node at (8,0) [outer sep=2pt,below]{(1,0,0)};
    \node at (0,8) [outer sep=2pt,left]{(0,1,0)};

\end{tikzpicture}



==> figs/BZ-3D.tex <==
%transforms all coordinates the same way when used (use it within a scope!)
%(rotation is not 45 degress to avoid overlapping edges)
% Input: point of origins x and y coordinate
\providecommand{\yTrans}[2]
{
    \pgftransformcm{0}{1}{0.4}{0.4}{\pgfpoint{#1cm}{#2cm}}
}

\providecommand{\yTransInverse}[2]
{
    \pgftransformcm{-1.}{2.5}{1}{0}{\pgfpoint{#1cm}{#2cm}}
}

\providecommand{\zTrans}[2]
{
    \pgftransformcm{1}{0}{0.4}{0.4}{\pgfpoint{#1cm}{#2cm}}
}

\providecommand{\zTransInverse}[2]
{
    \pgftransformcm{1}{0}{-1}{2.5}{\pgfpoint{#1cm}{#2cm}}
}

\begin{tikzpicture}

    %draws helper-grid:
    \draw [black!50,step=4cm] grid (8,8);

\begin{scope}
    \yTrans{8}{0};
    \draw [black!50,step=4cm] grid (8,8);
\end{scope}
\begin{scope}
    \yTrans{0}{0};
    \draw [black!50,dashed,step=4cm] grid (8,8);
\end{scope}
\begin{scope}
    \zTrans{0}{8};
    \draw [black!50,step=4cm] grid (8,8);
\end{scope}
\begin{scope}
    \zTrans{0}{0};
    \zTransInverse{0}{8};
    \draw [black!50,dashed,step=4cm] grid (8,8);
\end{scope}
\begin{scope}
    \zTrans{0}{0};
    \draw [black!50,dashed,step=4cm] grid (8,8);

    % draws all graph nodes:
    \node at (0,0) [circle,fill=black] {};
    \node at (4,0) [circle,fill=black] {};
    \node at (0,4) [circle,fill=black] {};
    \node at (4,4) [circle,fill=black] {};
    \node at (8,0) [circle,fill=white,draw] {};
    \node at (0,8) [circle,fill=white,draw] {};
    \node at (4,8) [circle,fill=white,draw] {};
    \node at (8,4) [circle,fill=white,draw] {};
    \node at (8,8) [circle,fill=white,draw] {};

    \node at (0,0) [outer sep=2pt,below]{(0,0,0)};
    \node at (8,0) [outer sep=2pt,below]{(1,0,0)};
    \node at (0,8) [outer sep=2pt,left]{(0,1,0)};
\end{scope}
\begin{scope}
    \zTrans{0}{8};
    \node at (0,0) [circle,fill=white,draw] {};
    \node at (4,0) [circle,fill=white,draw] {};
    \node at (0,4) [circle,fill=white,draw] {};
    \node at (4,4) [circle,fill=white,draw] {};
    \node at (8,0) [circle,fill=white,draw] {};
    \node at (0,8) [circle,fill=white,draw] {};
    \node at (4,8) [circle,fill=white,draw] {};
    \node at (8,4) [circle,fill=white,draw] {};
    \node at (8,8) [circle,fill=white,draw] {};
    \node at (0,0) [outer sep=2pt,left]{(0,0,1)};
\end{scope}
\begin{scope}
    \zTrans{0}{4};
    \node at (0,0) [circle,fill=black] {};
    \node at (4,0) [circle,fill=black] {};
    \node at (0,4) [circle,fill=black] {};
    \node at (4,4) [circle,fill=black] {};
    \node at (8,0) [circle,fill=white,draw] {};
    \node at (0,8) [circle,fill=white,draw] {};
    \node at (4,8) [circle,fill=white,draw] {};
    \node at (8,4) [circle,fill=white,draw] {};
    \node at (8,8) [circle,fill=white,draw] {};
\end{scope}
\end{tikzpicture}



==> figs/pp_conv_B.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,1383){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,4097){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1474,484){\makebox(0,0){\strut{} 20}}%
      \put(2362,484){\makebox(0,0){\strut{} 40}}%
      \put(3250,484){\makebox(0,0){\strut{} 60}}%
      \put(4139,484){\makebox(0,0){\strut{} 80}}%
      \put(5027,484){\makebox(0,0){\strut{} 100}}%
      \put(5915,484){\makebox(0,0){\strut{} 120}}%
      \put(6803,484){\makebox(0,0){\strut{} 140}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}RMS Bandstructure (eV)}}}%
      \put(4138,154){\makebox(0,0){\strut{}$E_{cut}$ (Ry)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2266,2197){\makebox(0,0)[r]{\strut{}PW }}%
      \csname LTb\endcsname%
      \put(2266,1977){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%
      \put(2266,1757){\makebox(0,0)[r]{\strut{}$10^{-11}$}}%
      \csname LTb\endcsname%
      \put(2266,1537){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(2266,1317){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(2266,1097){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(2266,877){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pp_conv_B}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/pp_conv_E.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,1286){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,1867){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,2449){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,3030){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,3612){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,4193){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1474,484){\makebox(0,0){\strut{} 20}}%
      \put(2362,484){\makebox(0,0){\strut{} 40}}%
      \put(3250,484){\makebox(0,0){\strut{} 60}}%
      \put(4139,484){\makebox(0,0){\strut{} 80}}%
      \put(5027,484){\makebox(0,0){\strut{} 100}}%
      \put(5915,484){\makebox(0,0){\strut{} 120}}%
      \put(6803,484){\makebox(0,0){\strut{} 140}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta E / N_A$ (eV) }}}%
      \put(4138,154){\makebox(0,0){\strut{}$E_{cut}$ (Ry)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2266,2197){\makebox(0,0)[r]{\strut{}PW}}%
      \csname LTb\endcsname%
      \put(2266,1977){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%
      \put(2266,1757){\makebox(0,0)[r]{\strut{}$10^{-11}$}}%
      \csname LTb\endcsname%
      \put(2266,1537){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(2266,1317){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(2266,1097){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(2266,877){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pp_conv_E}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/pp_conv_F.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,1383){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,4097){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1474,484){\makebox(0,0){\strut{} 20}}%
      \put(2362,484){\makebox(0,0){\strut{} 40}}%
      \put(3250,484){\makebox(0,0){\strut{} 60}}%
      \put(4139,484){\makebox(0,0){\strut{} 80}}%
      \put(5027,484){\makebox(0,0){\strut{} 100}}%
      \put(5915,484){\makebox(0,0){\strut{} 120}}%
      \put(6803,484){\makebox(0,0){\strut{} 140}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}RMS Force (Ry/au)}}}%
      \put(4138,154){\makebox(0,0){\strut{}$E_{cut}$ (Ry)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2266,2197){\makebox(0,0)[r]{\strut{}PW }}%
      \csname LTb\endcsname%
      \put(2266,1977){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%
      \put(2266,1757){\makebox(0,0)[r]{\strut{}$10^{-11}$}}%
      \csname LTb\endcsname%
      \put(2266,1537){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(2266,1317){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(2266,1097){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(2266,877){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pp_conv_F}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/pp_conv_P.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,1213){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2231){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,3248){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1342,3757){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,4266){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(1474,484){\makebox(0,0){\strut{} 20}}%
      \put(2362,484){\makebox(0,0){\strut{} 40}}%
      \put(3250,484){\makebox(0,0){\strut{} 60}}%
      \put(4139,484){\makebox(0,0){\strut{} 80}}%
      \put(5027,484){\makebox(0,0){\strut{} 100}}%
      \put(5915,484){\makebox(0,0){\strut{} 120}}%
      \put(6803,484){\makebox(0,0){\strut{} 140}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta P$ (kbar)}}}%
      \put(4138,154){\makebox(0,0){\strut{}$E_{cut}$ (Ry)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2266,2197){\makebox(0,0)[r]{\strut{}PW}}%
      \csname LTb\endcsname%
      \put(2266,1977){\makebox(0,0)[r]{\strut{}PW}}%
      \csname LTb\endcsname%
      \put(2266,1757){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%
      \put(2266,1537){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \csname LTb\endcsname%
      \put(2266,1317){\makebox(0,0)[r]{\strut{}$10^{-11}$}}%
      \csname LTb\endcsname%
      \put(2266,1097){\makebox(0,0)[r]{\strut{}$10^{-11}$}}%
      \csname LTb\endcsname%
      \put(2266,877){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(3517,2197){\makebox(0,0)[r]{\strut{}$10^{-9}$}}%
      \csname LTb\endcsname%
      \put(3517,1977){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(3517,1757){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \csname LTb\endcsname%
      \put(3517,1537){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(3517,1317){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(3517,1097){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(3517,877){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pp_conv_P}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/singular_values.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,484){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \csname LTb\endcsname%
      \put(1342,913){\makebox(0,0)[r]{\strut{} 1e-09}}%
      \csname LTb\endcsname%
      \put(1342,1342){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(1342,1771){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \csname LTb\endcsname%
      \put(1342,2200){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(1342,2630){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(1342,3059){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1342,3488){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1342,3917){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1342,4346){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1342,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1474,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1679,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1884,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2089,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2294,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2499,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2704,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2909,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3114,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3319,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3524,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3729,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3934,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4139,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4343,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4548,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4753,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4958,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5163,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5368,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5573,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5778,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5983,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6188,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6393,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6598,264){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6803,264){\makebox(0,0){\strut{}}}%
      \put(176,2629){\rotatebox{-270}{\makebox(0,0){\strut{}Normalized singular value}}}%
      \put(4138,154){\makebox(0,0){\strut{}Normalized index}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}CNT}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}Ni}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}Au}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{singular_values}}%
    \gplfronttext
  \end{picture}%
\endgroup

